ELAA Near-Field Localization and Sensing with Partial Blockage Detection

High-frequency communication systems bring extremely large aperture arrays (ELAA) and large bandwidths, integrating localization and (bi-static) sensing functions without extra infrastructure. Such systems are likely to operate in the near-field (NF), where the performance of localization and sensing is degraded if a simplified far-field channel model is considered. However, when taking advantage of the additional geometry information in the NF, e.g., the encapsulated information in the wavefront, localization and sensing performance can be improved. In this work, we formulate a joint synchronization, localization, and sensing problem in the NF. Considering the array size could be much larger than an obstacle, the effect of partial blockage (i.e., a portion of antennas are blocked) is investigated, and a blockage detection algorithm is proposed. The simulation results show that blockage greatly impacts performance for certain positions, and the proposed blockage detection algorithm can mitigate this impact by identifying the blocked antennas.

==> Figures_Tikz/fig_01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.7cm,
at={(0in,0in)},
scale only axis,
xmin=-10,
xmax=50,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=6.3e-05,
ymax=10,
yminorticks=false,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\text{RMSE/Error Bounds [m]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0, 0)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize, legend columns=2, draw=white!15!black}
]
\addplot [color=red, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-20	4.41319392104107\\
-15	3.0000876389964\\
-10	2.11080761512461\\
-5	1.46578941963627\\
0	1.25216551157063\\
5	0.966266753154699\\
10	0.534501700375304\\
15	0.182209228657012\\
20	0.17434923370892\\
25	0.169234988114999\\
30	0.176920051058823\\
35	0.184239725934509\\
40	0.204671238788871\\
45	0.212804985763281\\
50	0.222410548099171\\
};
\addlegendentry{$\pv_\text{U}$-SA}

\addplot [color=blue, dashed, mark size=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	4.40363943322781\\
-15	2.79616343887099\\
-10	1.49739750190313\\
-5	0.517714994651579\\
0	0.273183846225113\\
5	0.134320758685142\\
10	0.0856802047171063\\
15	0.0492641033705898\\
20	0.0291053566895087\\
25	0.0169609535875172\\
30	0.00857597313800324\\
35	0.00550280288309766\\
40	0.00394923445271583\\
45	0.00331345143475006\\
50	0.00311582554731855\\
};
\addlegendentry{$\pv_\text{U}$-Coarse}

\addplot [color=green, dashed, mark size=2.0pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-15	4.62521969166677\\
-10	8.49399197196706\\
-5	6.42202166027007\\
0	9.56898119150902\\
5	8.6000386728662\\
10	6.62455707601758\\
15	2.33846634256473\\
20	0.48226057482434\\
25	0.044795008172576\\
30	0.00683546877480002\\
35	0.00514695918791166\\
40	0.00472431501708773\\
45	0.00454599557754727\\
50	0.00446003525163268\\
};
\addlegendentry{$\pv_\text{S}$-Coarse}

\addplot [color=blue, dashed, mark size=2.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	4.43044653015259\\
-15	2.80885045883595\\
-10	1.41096818223554\\
-5	0.494022413247659\\
0	0.269108279744256\\
5	0.134761936590862\\
10	0.0860346353748365\\
15	0.0498128272385674\\
20	0.0287598776689914\\
25	0.0165384709256327\\
30	0.00830808770131192\\
35	0.00459223952728711\\
40	0.00264852965431059\\
45	0.00153230216783813\\
50	0.00111852439280876\\
};
\addlegendentry{$\pv_\text{U}$-Fine}
% , line width=1.pt
\addplot [color=green, dashed, mark size=2.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
-15	4.64988891705464\\
-10	8.52171383244601\\
-5	6.44239558124915\\
0	9.5957278874457\\
5	8.64741058103881\\
10	6.64857709331158\\
15	2.31294435657225\\
20	0.400585615379671\\
25	0.00849475110770355\\
30	0.00468322760564079\\
35	0.00267879526327123\\
40	0.00136601622995724\\
45	0.000909579474787181\\
50	0.000647510886655765\\
};
\addlegendentry{$\pv_\text{S}$-Fine}



\addplot [color=blue]
  table[row sep=crcr]{%
-20	2.71953621767725\\
-15	1.52930760259594\\
-10	0.859992844717281\\
-5	0.483609533175642\\
0	0.271953618336603\\
5	0.152930761203781\\
10	0.0859992877117471\\
15	0.0483609506310146\\
20	0.0271953618212505\\
25	0.01529307578532\\
30	0.0085999285011394\\
35	0.00483609506803906\\
40	0.00271953609489461\\
45	0.00152930763011638\\
50	0.000859992832652176\\
};
\addlegendentry{$\pv_\text{U}$-CRB}

\addplot [color=green]
  table[row sep=crcr]{%
-20	1.48766148386663\\
-15	0.836573530330372\\
-10	0.470439867519103\\
-5	0.264547778641317\\
0	0.148766148364122\\
5	0.0836573530404746\\
10	0.0470439867757097\\
15	0.0264547778442471\\
20	0.0148766148376489\\
25	0.00836573530178417\\
30	0.00470439867578852\\
35	0.00264547778473681\\
40	0.0014876614831852\\
45	0.000836573530447073\\
50	0.000470439867454618\\
};
\addlegendentry{$\pv_\text{S}$-CRB}


% \addplot [color=black]
%   table[row sep=crcr]{%
% -20	0.134725369075725\\
% -15	0.0757616425810348\\
% -10	0.042603902485884\\
% -5	0.0239579349813454\\
% 0	0.0134725369075821\\
% 5	0.00757616425817497\\
% 10	0.00426039024865025\\
% 15	0.00239579349824537\\
% 20	0.00134725369065051\\
% 25	0.000757616425832042\\
% 30	0.000426039024866291\\
% 35	0.000239579349812321\\
% 40	0.000134725369058591\\
% 45	7.57616425771839e-05\\
% 50	4.26039024853691e-05\\
% };
% \addlegendentry{CRB-NF (Sync)}


\end{axis}

\end{tikzpicture}%

==> Figures_Tikz/fig_03.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.8cm,
at={(0in,0in)},
scale only axis,
xmin= 0,
xmax= 25,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Antenna Index},
% ymode=log,
ymin=0,
ymax=0.25,
yminorticks=false,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\text{Cost Value}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0, 1)}, anchor=north west, legend cell align=left, align=left, font=\scriptsize, legend columns=1, draw=white!15!black}
]


\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.0181099350191147\\
2	0.0162201580579534\\
3	0.0149536071294783\\
4	0.013868022847786\\
5	0.0119310589407083\\
6	0.00971988967989115\\
7	0.0109240316544428\\
8	0.0110249480202971\\
9	0.0107276388870353\\
10	0.00869023307382199\\
11	0.0109153905904399\\
12	0.0129863140915845\\
13	0.0142886856605843\\
14	0.0158067225081783\\
15	0.0172268518729452\\
16	0.0188587617201897\\
17	0.0196928766431127\\
18	0.0208430714929188\\
19	0.0219704598920394\\
20	0.0230268984493799\\
21	0.0240346211624862\\
22	0.0251043579478562\\
23	0.0264235758249719\\
24	0.0269026862734809\\
25	0.0275675376736431\\
};
\addlegendentry{$G=5, P=\unit[20]{dBm}$ (6-10)}

\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.0396563202860024\\
2	0.0366186074578695\\
3	0.0333442865460972\\
4	0.0291005623319724\\
5	0.0241786345062798\\
6	0.0177485308415167\\
7	0.0219845247553846\\
8	0.023320397842305\\
9	0.0228743121579559\\
10	0.0198066693016881\\
11	0.0258723918338482\\
12	0.0303096277012271\\
13	0.0347474070174656\\
14	0.0385134571800332\\
15	0.0417977541161563\\
16	0.0448103002693968\\
17	0.0472102423430996\\
18	0.0495783249952322\\
19	0.0519369173867193\\
20	0.0541659342100788\\
21	0.0565479402855331\\
22	0.0586075304500809\\
23	0.0607831693162465\\
24	0.0628644294171387\\
25	0.0649553390129757\\
};
\addlegendentry{$G=20, P=\unit[20]{dBm}$ (6-10)}


\addplot [color=green, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.124229872902903\\
2	0.114711450411292\\
3	0.104251789249376\\
4	0.0907948398976552\\
5	0.074909783794555\\
6	0.0527416109418286\\
7	0.0680266927769998\\
8	0.0720738737177306\\
9	0.0701587170929263\\
10	0.0582895478705951\\
11	0.079643108762922\\
12	0.0942505521993156\\
13	0.108519960575355\\
14	0.120610509733422\\
15	0.131195656640609\\
16	0.140812913041986\\
17	0.148590566791765\\
18	0.156102109770984\\
19	0.163730238041128\\
20	0.170842954288094\\
21	0.178259560085201\\
22	0.184606183338888\\
23	0.191573350585471\\
24	0.198329671483224\\
25	0.205048117115157\\
};
\addlegendentry{$G=20, P=\unit[30]{dBm}$ (6-10)}

\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.1635389344232\\
2	0.157080372150201\\
3	0.148836564611543\\
4	0.140858910742075\\
5	0.132512754539115\\
6	0.122461844868434\\
7	0.113703995218364\\
8	0.103773145662384\\
9	0.0914323820919425\\
10	0.076760010626467\\
11	0.05619004986471\\
12	0.07212994063575\\
13	0.0767839622229291\\
14	0.0748613201191801\\
15	0.0629458309184811\\
16	0.082498419935931\\
17	0.0951768643622761\\
18	0.108123672549379\\
19	0.11754778152275\\
20	0.128247081580531\\
21	0.138358557679656\\
22	0.147026237159229\\
23	0.154489641968033\\
24	0.161983412915174\\
25	0.169173591947463\\
};
\addlegendentry{$G=20, P=\unit[30]{dBm}$ (11-15)}





\end{axis}

\end{tikzpicture}%

==> Figures_Tikz/fig_04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.3cm,
at={(0in,0in)},
scale only axis,
xmin= 0,
xmax= 30,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Number of Transmissions $G$},
% ymode=log,
ymin=0.5,
ymax=1,
yminorticks=false,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\text{Accuracy}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(1, 0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, legend columns=2, draw=white!15!black}
]


\addplot [color=black]
  table[row sep=crcr]{%
1	0.759999999999999\\
2	0.741479999999999\\
3	0.72828\\
4	0.72112\\
5	0.72128\\
6	0.72008\\
7	0.72292\\
8	0.726\\
9	0.733960000000001\\
10	0.73872\\
11	0.74384\\
12	0.75668\\
13	0.761640000000001\\
14	0.7744\\
15	0.784920000000001\\
16	0.797040000000001\\
17	0.805440000000001\\
18	0.822160000000001\\
19	0.83748\\
20	0.85332\\
21	0.86888\\
22	0.894439999999999\\
23	0.921119999999999\\
24	0.9602\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
};
\addlegendentry{Thresholding}


\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.66952\\
2	0.74572\\
3	0.82036\\
4	0.86784\\
5	0.9058\\
6	0.93108\\
7	0.9496\\
8	0.96076\\
9	0.96756\\
10	0.97816\\
11	0.9774\\
12	0.98364\\
13	0.98556\\
14	0.9888\\
15	0.98972\\
16	0.99208\\
17	0.99212\\
18	0.99368\\
19	0.99376\\
20	0.9946\\
21	0.99516\\
22	0.99544\\
23	0.99592\\
24	0.99604\\
25	0.9972\\
26	0.99688\\
27	0.99712\\
28	0.998\\
29	0.99788\\
30	0.99824\\
};
\addlegendentry{Heuristic}

\addplot [color=green, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.54384\\
2	0.696\\
3	0.78396\\
4	0.83364\\
5	0.8744\\
6	0.89584\\
7	0.91744\\
8	0.93248\\
9	0.9416\\
10	0.95096\\
11	0.95612\\
12	0.96332\\
13	0.96348\\
14	0.97012\\
15	0.97188\\
16	0.97892\\
17	0.97908\\
18	0.97908\\
19	0.9822\\
20	0.9822\\
21	0.98528\\
22	0.98548\\
23	0.98624\\
24	0.98808\\
25	0.9874\\
26	0.9894\\
27	0.99044\\
28	0.99028\\
29	0.99072\\
30	0.99184\\
};
\addlegendentry{Low Transmit Power}

% \addplot [color=red, mark=square, mark options={solid, red}]
%   table[row sep=crcr]{%
% 1	0.59512\\
% 2	0.692559999999999\\
% 3	0.789479999999999\\
% 4	0.848239999999999\\
% 5	0.894599999999999\\
% 6	0.925959999999999\\
% 7	0.931799999999999\\
% 8	0.94812\\
% 9	0.96132\\
% 10	0.96656\\
% 11	0.97252\\
% 12	0.97516\\
% 13	0.98084\\
% 14	0.98164\\
% 15	0.98296\\
% 16	0.98712\\
% 17	0.987\\
% 18	0.98808\\
% 19	0.98928\\
% 20	0.9906\\
% 21	0.99148\\
% 22	0.99276\\
% 23	0.9932\\
% 24	0.9938\\
% 25	0.99372\\
% 26	0.9944\\
% 27	0.99448\\
% 28	0.99536\\
% 29	0.99568\\
% 30	0.99636\\
% };
% \addlegendentry{High Reflection}


\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.60076\\
2	0.71524\\
3	0.79568\\
4	0.84888\\
5	0.88104\\
6	0.90984\\
7	0.91536\\
8	0.93624\\
9	0.94296\\
10	0.95464\\
11	0.95436\\
12	0.96476\\
13	0.96408\\
14	0.97072\\
15	0.97596\\
16	0.97564\\
17	0.9788\\
18	0.97984\\
19	0.97896\\
20	0.98304\\
21	0.98192\\
22	0.985\\
23	0.98652\\
24	0.98764\\
25	0.98648\\
26	0.989\\
27	0.9888\\
28	0.98956\\
29	0.98952\\
30	0.99072\\
};
\addlegendentry{More Blockage}


\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.66064\\
2	0.69364\\
3	0.76556\\
4	0.80684\\
5	0.83972\\
6	0.8612\\
7	0.88268\\
8	0.89044\\
9	0.89484\\
10	0.90192\\
11	0.9138\\
12	0.91264\\
13	0.91896\\
14	0.923\\
15	0.92532\\
16	0.92504\\
17	0.92536\\
18	0.92984\\
19	0.9274\\
20	0.92756\\
21	0.93112\\
22	0.93084\\
23	0.92936\\
24	0.93264\\
25	0.93484\\
26	0.93468\\
27	0.93448\\
28	0.93472\\
29	0.93416\\
30	0.93756\\
};
\addlegendentry{Non-zero Masks}


\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.56728\\
2	0.73528\\
3	0.81928\\
4	0.86512\\
5	0.90252\\
6	0.92944\\
7	0.94832\\
8	0.96104\\
9	0.96796\\
10	0.97856\\
11	0.97808\\
12	0.98356\\
13	0.9852\\
14	0.98816\\
15	0.99024\\
16	0.99228\\
17	0.99236\\
18	0.99384\\
19	0.99388\\
20	0.99456\\
21	0.99552\\
22	0.99588\\
23	0.99604\\
24	0.99612\\
25	0.99716\\
26	0.99668\\
27	0.99704\\
28	0.99816\\
29	0.9978\\
30	0.99836\\
};
\addlegendentry{Biased $\pv_\mathrm{U}$}





\end{axis}

\end{tikzpicture}%
